Nonparametric and Online Change Detection in Multivariate Datastreams using QuantTree

We address the problem of online change detection in multivariate datastreams, and we introduce QuantTree Exponentially Weighted Moving Average (QT-EWMA), a nonparametric change-detection algorithm that can control the expected time before a false alarm, yielding a desired Average Run Length (ARL$_0$). Controlling false alarms is crucial in many applications and is rarely guaranteed by online change-detection algorithms that can monitor multivariate datastreams without knowing the data distribution. Like many change-detection algorithms, QT-EWMA builds a model of the data distribution, in our case a QuantTree histogram, from a stationary training set. To monitor datastreams even when the training set is extremely small, we propose QT-EWMA-update, which incrementally updates the QuantTree histogram during monitoring, always keeping the ARL$_0$ under control. Our experiments, performed on synthetic and real-world datastreams, demonstrate that QT-EWMA and QT-EWMA-update control the ARL$_0$ and the false alarm rate better than state-of-the-art methods operating in similar conditions, achieving lower or comparable detection delays.

==> new_plots/main_16.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={Gaussian, $d=16, N=64$},
        ymin = 0,
        ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_16_64.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_16_64.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_16_64.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_16_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=16, N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_16_128.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_16_128.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_16_128.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_16_128.txt};
% \addlegendentry{SPLL-CPM}
%
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_16_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=16, N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_16_256.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_16_256.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_16_256.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_16_256.txt};
% \addlegendentry{SPLL-CPM}
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_16_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=16, N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=QT-EWMA,
]{data/gaussian_arl_16.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=target,
    y=QT,
]{data/gaussian_arl_16.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_spll,]
table [
    x=target,
    y=SPLL,
]{data/gaussian_arl_16.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=target,
    y=SPLL-CPM,
]{data/gaussian_arl_16.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_16.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 5300,
        ytick = {0,1000,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_16_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_16_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_16_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_16_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,5300)};
\addplot[dotted] coordinates{(39,50) (39,5300)};
\addplot[dotted] coordinates{(22,50) (22,5300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5300)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 3700,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_16_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_16_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_16_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_16_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_16_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3700)};
\addplot[dotted] coordinates{(39,50) (39,3700)};
\addplot[dotted] coordinates{(22,50) (22,3700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2700,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_16_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_16_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_16_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_16_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_16_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,2700)};
\addplot[dotted] coordinates{(39,50) (39,2700)};
\addplot[dotted] coordinates{(22,50) (22,2700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2300,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_spll,]
table [
    x=spll_fa,
    y=spll,
]{data/gaussian_delay_16_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_16_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_16_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_16_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_16_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,2300)};
\addplot[dotted] coordinates{(39,50) (39,2300)};
\addplot[dotted] coordinates{(22,50) (22,2300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2300)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_4.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={Gaussian, $d=4, N=64$},
        ymin = 0,
        ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_4_64.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_4_64.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_4_64.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_4_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=4, N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_4_128.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_4_128.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_4_128.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_4_128.txt};
% \addlegendentry{SPLL-CPM}
%
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_4_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=4, N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_4_256.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_4_256.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_4_256.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_4_256.txt};
% \addlegendentry{SPLL-CPM}
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_4_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=4, N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=QT-EWMA,
]{data/gaussian_arl_4.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=target,
    y=QT,
]{data/gaussian_arl_4.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_spll,]
table [
    x=target,
    y=SPLL,
]{data/gaussian_arl_4.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=target,
    y=SPLL-CPM,
]{data/gaussian_arl_4.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_4.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 3200,
        ytick = {0,500,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_4_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_4_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_4_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_4_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,5300)};
\addplot[dotted] coordinates{(39,50) (39,5300)};
\addplot[dotted] coordinates{(22,50) (22,5300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5300)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1600,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_4_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_4_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_4_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_4_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_4_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3700)};
\addplot[dotted] coordinates{(39,50) (39,3700)};
\addplot[dotted] coordinates{(22,50) (22,3700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1050,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_4_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_4_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_4_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_4_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_4_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,2700)};
\addplot[dotted] coordinates{(39,50) (39,2700)};
\addplot[dotted] coordinates{(22,50) (22,2700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 750,
        ytick = {0,100,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_spll,]
table [
    x=spll_fa,
    y=spll,
]{data/gaussian_delay_4_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_4_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_4_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_4_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_4_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,2300)};
\addplot[dotted] coordinates{(39,50) (39,2300)};
\addplot[dotted] coordinates{(22,50) (22,2300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2300)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_64.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={Gaussian, $d=64, N=64$},
        ymin = 0,
        ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_64_64.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_64_64.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_64_64.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_64_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=64, N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_64_128.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_64_128.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_64_128.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_64_128.txt};
% \addlegendentry{SPLL-CPM}
%
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_64_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=64, N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/gaussian_arl_64_256.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/gaussian_arl_64_256.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/gaussian_arl_64_256.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/gaussian_arl_64_256.txt};
% \addlegendentry{SPLL-CPM}
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_64_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={Gaussian, $d=64, N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=QT-EWMA,
]{data/gaussian_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=target,
    y=QT,
]{data/gaussian_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_spll,]
table [
    x=target,
    y=SPLL,
]{data/gaussian_arl_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=target,
    y=SPLL-CPM,
]{data/gaussian_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/gaussian_arl_64.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 6500,
        ytick = {0,1000,...,6000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_64_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_64_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_64_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_64_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,6500)};
\addplot[dotted] coordinates{(39,50) (39,6500)};
\addplot[dotted] coordinates{(22,50) (22,6500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,6500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 4800,
        ytick = {0,1000,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_64_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_64_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_64_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_64_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_64_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,4800)};
\addplot[dotted] coordinates{(39,50) (39,4800)};
\addplot[dotted] coordinates{(22,50) (22,4800)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4800)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 4200,
        ytick = {0,1000,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_64_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/gaussian_delay_64_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_64_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_64_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_64_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,4200)};
\addplot[dotted] coordinates{(39,50) (39,4200)};
\addplot[dotted] coordinates{(22,50) (22,4200)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4200)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 4100,
        ytick = {0,1000,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_spll,]
table [
    x=spll_fa,
    y=spll,
]{data/gaussian_delay_64_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/gaussian_delay_64_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/gaussian_delay_64_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/gaussian_delay_64_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/gaussian_delay_64_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,4100)};
\addplot[dotted] coordinates{(39,50) (39,4100)};
\addplot[dotted] coordinates{(22,50) (22,4100)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4100)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_credit.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={credit, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/credit_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/credit_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/credit_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/credit_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={credit, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/credit_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/credit_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/credit_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/credit_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/credit_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={credit, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/credit_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/credit_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/credit_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/credit_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/credit_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={credit, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/credit_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/credit_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/credit_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/credit_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/credit_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 3450,
        ytick = {0,500,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/credit_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/credit_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/credit_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/credit_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,4500)};
\addplot[dotted] coordinates{(39,50) (39,4500)};
\addplot[dotted] coordinates{(22,50) (22,4500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 3200,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/credit_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/credit_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/credit_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/credit_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/credit_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2900,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/credit_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/credit_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/credit_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/credit_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/credit_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2800,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/credit_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/credit_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/credit_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/credit_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/credit_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3500)};
\addplot[dotted] coordinates{(39,50) (39,3500)};
\addplot[dotted] coordinates{(22,50) (22,3500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_insects.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={INSECTS, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/insects_avg_arl_64.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/insects_avg_arl_64.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/insects_avg_arl_64.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/insects_avg_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/insects_avg_arl_128.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/insects_avg_arl_128.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/insects_avg_arl_128.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/insects_avg_arl_128.txt};
% \addlegendentry{SPLL-CPM}
%
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/insects_avg_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/insects_avg_arl_256.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/insects_avg_arl_256.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/insects_avg_arl_256.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/insects_avg_arl_256.txt};
% \addlegendentry{SPLL-CPM}
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/insects_avg_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=QT-EWMA,
]{data/insects_arl_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=target,
    y=QT,
]{data/insects_arl_4096.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_spll,]
table [
    x=target,
    y=SPLL,
]{data/insects_arl_4096.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=target,
    y=SPLL-CPM,
]{data/insects_arl_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/insects_arl_4096.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1700,
        ytick = {0,250,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,2100)};
\addplot[dotted] coordinates{(39,50) (39,2100)};
\addplot[dotted] coordinates{(22,50) (22,2100)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2100)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3700)};
\addplot[dotted] coordinates{(39,50) (39,3700)};
\addplot[dotted] coordinates{(22,50) (22,3700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/insects_avg_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,2700)};
\addplot[dotted] coordinates{(39,50) (39,2700)};
\addplot[dotted] coordinates{(22,50) (22,2700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_spll,]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/insects_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [style_qtewma,]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/insects_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=QT_fa,
    y=QT,
]{data/insects_delay_4096.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/insects_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/insects_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,2300)};
\addplot[dotted] coordinates{(39,50) (39,2300)};
\addplot[dotted] coordinates{(22,50) (22,2300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2300)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_lodgepole.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={lodgepole, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/lodgepole_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/lodgepole_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/lodgepole_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/lodgepole_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={lodgepole, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/lodgepole_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/lodgepole_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/lodgepole_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/lodgepole_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/lodgepole_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={lodgepole, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/lodgepole_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/lodgepole_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/lodgepole_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/lodgepole_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/lodgepole_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={lodgepole, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/lodgepole_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/lodgepole_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/lodgepole_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/lodgepole_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/lodgepole_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 35,
        ytick = {0,5,...,50},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/lodgepole_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/lodgepole_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/lodgepole_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/lodgepole_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,0) (63,4500)};
\addplot[dotted] coordinates{(39,0) (39,4500)};
\addplot[dotted] coordinates{(22,0) (22,4500)};
\addplot[dotted] coordinates{(9.5,0) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -100,
        ymax = 1450,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/lodgepole_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/lodgepole_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/lodgepole_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/lodgepole_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/lodgepole_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,-100) (63,5000)};
\addplot[dotted] coordinates{(39,-100) (39,5000)};
\addplot[dotted] coordinates{(22,-100) (22,5000)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -50,
        ymax = 1000,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/lodgepole_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/lodgepole_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/lodgepole_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/lodgepole_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/lodgepole_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,-100) (63,5000)};
\addplot[dotted] coordinates{(39,-100) (39,5000)};
\addplot[dotted] coordinates{(22,-100) (22,5000)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -50,
        ymax = 700,
        ytick = {0,100,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/lodgepole_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/lodgepole_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/lodgepole_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/lodgepole_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/lodgepole_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,-100) (63,3500)};
\addplot[dotted] coordinates{(39,-100) (39,3500)};
\addplot[dotted] coordinates{(22,-100) (22,3500)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_nino.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={ni\~no, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/nino_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/nino_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/nino_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/nino_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={ni\~no, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/nino_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/nino_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/nino_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/nino_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/nino_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={ni\~no, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/nino_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/nino_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/nino_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/nino_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/nino_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={ni\~no, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/nino_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/nino_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/nino_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/nino_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/nino_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2800,
        ytick = {0,500,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/nino_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/nino_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/nino_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/nino_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,4500)};
\addplot[dotted] coordinates{(39,50) (39,4500)};
\addplot[dotted] coordinates{(22,50) (22,4500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2200,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/nino_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/nino_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/nino_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/nino_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/nino_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2000,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/nino_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/nino_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/nino_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/nino_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/nino_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2000,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/nino_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/nino_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/nino_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/nino_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/nino_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3500)};
\addplot[dotted] coordinates{(39,50) (39,3500)};
\addplot[dotted] coordinates{(22,50) (22,3500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_particle.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={particle, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/particle_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/particle_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/particle_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/particle_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={particle, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/particle_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/particle_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/particle_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/particle_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/particle_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={particle, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/particle_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/particle_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/particle_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/particle_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/particle_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={particle, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/particle_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/particle_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/particle_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/particle_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/particle_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1700,
        ytick = {0,250,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/particle_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/particle_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/particle_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/particle_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,4500)};
\addplot[dotted] coordinates{(39,50) (39,4500)};
\addplot[dotted] coordinates{(22,50) (22,4500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2100,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/particle_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/particle_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/particle_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/particle_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/particle_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1200,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/particle_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/particle_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/particle_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/particle_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/particle_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1600,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/particle_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/particle_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/particle_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/particle_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/particle_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3500)};
\addplot[dotted] coordinates{(39,50) (39,3500)};
\addplot[dotted] coordinates{(22,50) (22,3500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_presentation.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=3 by 1, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
% \nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={INSECTS, $N=64$},
%         ymin = 0,
%         % ymax = 12600,
%         ytick = {500,1000,2000,5000},
%         ymajorgrids=true,
%         xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_qtewma,]
% table [
%     x=target,
%     y=qt_ewma,
% ]{data/insects_avg_arl_64.txt};
% % \addlegendentry{QT-EWMA}
% %
% \addplot [style_beta5,]
% table [
%     x=target,
%     y=update_5,
% ]{data/insects_avg_arl_64.txt};
% % \addlegendentry{$\beta=5$}
% %
% \addplot [style_qt,]
% table [
%     x=target,
%     y=qt_batch,
% ]{data/insects_avg_arl_64.txt};
% % \addlegendentry{QT}
% %
% \addplot [style_cpm,]
% table [
%     x=target,
%     y=spll_cpm,
% ]{data/insects_avg_arl_64.txt};
% % \addlegendentry{SPLL-CPM}

% \nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=128$},
%         ymin = 0,
%         ytick = {500,1000,2000,5000},
%         ymajorgrids=true,
%         xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_qtewma,]
% table [
%     x=target,
%     y=qt_ewma,
% ]{data/insects_avg_arl_128.txt};
% % \addlegendentry{QT-EWMA}
% %
% \addplot [style_beta5,]
% table [
%     x=target,
%     y=update_5,
% ]{data/insects_avg_arl_128.txt};
% % \addlegendentry{$\beta=5$}
% %
% \addplot [style_qt,]
% table [
%     x=target,
%     y=qt_batch,
% ]{data/insects_avg_arl_128.txt};
% % \addlegendentry{QT}
% %
% \addplot [style_cpm,]
% table [
%     x=target,
%     y=spll_cpm,
% ]{data/insects_avg_arl_128.txt};
% % \addlegendentry{SPLL-CPM}
% %
% \addplot [style_scanb,]
% table [
%     x=target,
%     y=scan-B,
% ]{data/insects_avg_arl_128.txt};
% % \addlegendentry{Scan-B}
% %
% \nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=256$},
%         ymin = 0,
%         ytick = {500,1000,2000,5000},
%         ymajorgrids=true,
%         xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_qtewma,]
% table [
%     x=target,
%     y=qt_ewma,
% ]{data/insects_avg_arl_256.txt};
% % \addlegendentry{QT-EWMA}
% %
% \addplot [style_beta5,]
% table [
%     x=target,
%     y=update_5,
% ]{data/insects_avg_arl_256.txt};
% % \addlegendentry{$\beta=5$}
% %
% \addplot [style_qt,]
% table [
%     x=target,
%     y=qt_batch,
% ]{data/insects_avg_arl_256.txt};
% % \addlegendentry{QT}
% %
% \addplot [style_cpm,]
% table [
%     x=target,
%     y=spll_cpm,
% ]{data/insects_avg_arl_256.txt};
% % \addlegendentry{SPLL-CPM}
% \addplot [style_scanb,]
% table [
%     x=target,
%     y=scan-B,
% ]{data/insects_avg_arl_256.txt};
% % \addlegendentry{Scan-B}
% %
% \nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={INSECTS, $N=4096$},
%         ymin = 0,
%         ytick = {500,1000,2000,5000},
%         ymajorgrids=true,
%         xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_qtewma,]
% table [
%     x=target,
%     y=QT-EWMA,
% ]{data/insects_arl_4096.txt};
% % \addlegendentry{QT-EWMA}

% \addplot [style_qt,]
% table [
%     x=target,
%     y=QT,
% ]{data/insects_arl_4096.txt};
% % \addlegendentry{$\beta=5$}

% \addplot [style_spll,]
% table [
%     x=target,
%     y=SPLL,
% ]{data/insects_arl_4096.txt};
% % \addlegendentry{QT}

% \addplot [style_cpm,]
% table [
%     x=target,
%     y=SPLL-CPM,
% ]{data/insects_arl_4096.txt};
% % \addlegendentry{SPLL-CPM}

% \addplot [style_scanb,]
% table [
%     x=target,
%     y=scan-B,
% ]{data/insects_arl_4096.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        title={INSECTS, $N=64$},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1700,
        ytick = {0,250,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,2100)};
\addplot[dotted] coordinates{(39,50) (39,2100)};
\addplot[dotted] coordinates{(22,50) (22,2100)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2100)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        title={INSECTS, $N=128$},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/insects_avg_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3700)};
\addplot[dotted] coordinates{(39,50) (39,3700)};
\addplot[dotted] coordinates{(22,50) (22,3700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        title={INSECTS, $N=256$},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/insects_avg_delay_256.txt};
\addlegendentry{QT}

% \addplot [style_spll,]
% coordinates{(10,-100)(20,-100)};
% \addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/insects_avg_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/insects_avg_delay_256.txt};
\addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,2700)};
\addplot[dotted] coordinates{(39,50) (39,2700)};
\addplot[dotted] coordinates{(22,50) (22,2700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2700)};

% \nextgroupplot[%tick style={draw=none},
%         %ylabel={detection delay},
%         title={INSECTS, $N=4096$},
%         xlabel={false alarm rate (\%)},
%         ymin = 0,
%         ymax = 1400,
%         ytick = {0,250,...,4000},
%         xtick = {0,10,...,100},
%         %ymajorgrids=true,
%         %xmajorgrids=true,,
%         %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
%         /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_spll,]
% table [
%     x=SPLL_fa,
%     y=SPLL,
% ]{data/insects_delay_4096.txt};
% % \addlegendentry{SPLL}

% \addplot [style_qtewma,]
% table [
%     x=QT-EWMA_fa,
%     y=QT-EWMA,
% ]{data/insects_delay_4096.txt};
% % \addlegendentry{QT-EWMA}

% \addplot [style_qt,]
% table [
%     x=QT_fa,
%     y=QT,
% ]{data/insects_delay_4096.txt};
% % \addlegendentry{QT}

% \addplot [style_cpm,]
% table [
%     x=SPLL-CPM_fa,
%     y=SPLL-CPM,
% ]{data/insects_delay_4096.txt};
% % \addlegendentry{SPLL-CPM}

% \addplot[
% style_scanb
% ]
% table [
%     x=scan-B_fa,
%     y=scan-B,
% ]{data/insects_delay_4096.txt};
% % \addlegendentry{Scan-B}

% \addplot[dotted] coordinates{(63,50) (63,2300)};
% \addplot[dotted] coordinates{(39,50) (39,2300)};
% \addplot[dotted] coordinates{(22,50) (22,2300)};
% \addplot[dotted] coordinates{(9.5,50) (9.5,2300)};
\end{groupplot}
% \node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
% \node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
% \node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
% \node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
% \node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
% \node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
% \node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
% \node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r1) + (0cm,-2.4cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_protein.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={protein, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/protein_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/protein_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/protein_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/protein_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={protein, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/protein_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/protein_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/protein_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/protein_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/protein_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={protein, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/protein_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/protein_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/protein_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/protein_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/protein_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={protein, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/protein_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/protein_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/protein_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/protein_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/protein_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 2500,
        ytick = {0,500,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/protein_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/protein_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/protein_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/protein_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,4500)};
\addplot[dotted] coordinates{(39,50) (39,4500)};
\addplot[dotted] coordinates{(22,50) (22,4500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1700,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/protein_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/protein_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/protein_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/protein_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/protein_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1100,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/protein_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/protein_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/protein_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/protein_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/protein_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/protein_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/protein_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/protein_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/protein_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/protein_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3500)};
\addplot[dotted] coordinates{(39,50) (39,3500)};
\addplot[dotted] coordinates{(22,50) (22,3500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_sensorless.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={sensorless, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/sensorless_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/sensorless_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/sensorless_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/sensorless_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={sensorless, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/sensorless_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/sensorless_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/sensorless_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/sensorless_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/sensorless_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={sensorless, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/sensorless_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/sensorless_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/sensorless_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/sensorless_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/sensorless_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={sensorless, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/sensorless_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/sensorless_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/sensorless_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/sensorless_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/sensorless_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        % ymin = 0,
        ymax = 2450,
        ytick = {0,500,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/sensorless_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/sensorless_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/sensorless_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/sensorless_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,4500)};
\addplot[dotted] coordinates{(39,50) (39,4500)};
\addplot[dotted] coordinates{(22,50) (22,4500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        % ymin = 0,
        ymax = 2100,
        ytick = {0,500,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/sensorless_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/sensorless_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/sensorless_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/sensorless_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/sensorless_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        % ymin = 0,
        ymax = 1400,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/sensorless_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/sensorless_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/sensorless_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/sensorless_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/sensorless_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,5000)};
\addplot[dotted] coordinates{(39,50) (39,5000)};
\addplot[dotted] coordinates{(22,50) (22,5000)};
\addplot[dotted] coordinates{(9.5,50) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        % ymin = 0,
        ymax = 1100,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/sensorless_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/sensorless_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/sensorless_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/sensorless_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/sensorless_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3500)};
\addplot[dotted] coordinates{(39,50) (39,3500)};
\addplot[dotted] coordinates{(22,50) (22,3500)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_skl.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=3 by 1,}, %vertical sep=1cm},
    width=0.28\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    xtick = {0.5,1,...,3},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=4,N=4096$},
        ylabel={detection delay},
        xlabel={sKL},
        % ymin = 0,
        % ymax = 2300,
        ytick = {0,100,...,600},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=skl,
    y=qt_ewma,
]{data/delay_skl_4.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=skl,
    y=qt_batch,
]{data/delay_skl_4.txt};
% \addlegendentry{QT}

\addplot [style_spll,]
table [
    x=skl,
    y=spll,
]{data/delay_skl_4.txt};
% \addlegendentry{SPLL}

\addplot [style_cpm,]
table [
    x=skl,
    y=spll_cpm,
]{data/delay_skl_4.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=skl,
    y=Scan-B,
]{data/delay_skl_4.txt};
% \addlegendentry{Scan-B}

\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=16,N=4096$},
        %ylabel={detection delay},
        xlabel={sKL},
        % ymin = 0,
        % ymax = 2300,
        ytick = {0,200,...,1000},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=skl,
    y=qt_ewma,
]{data/delay_skl_16.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=skl,
    y=qt_batch,
]{data/delay_skl_16.txt};
% \addlegendentry{QT}

\addplot [style_spll,]
table [
    x=skl,
    y=spll,
]{data/delay_skl_16.txt};
% \addlegendentry{SPLL}

\addplot [style_cpm,]
table [
    x=skl,
    y=spll_cpm,
]{data/delay_skl_16.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=skl,
    y=Scan-B,
]{data/delay_skl_16.txt};
% \addlegendentry{Scan-B}

\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=64,N=4096$},
        %ylabel={detection delay},
        xlabel={sKL},
        % ymin = 0,
        % ymax = 2300,
        ytick = {0,250,...,1500},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=skl,
    y=qt_ewma,
]{data/delay_skl_64.txt};
\addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=skl,
    y=qt_batch,
]{data/delay_skl_64.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
table [
    x=skl,
    y=spll,
]{data/delay_skl_64.txt};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=skl,
    y=spll_cpm,
]{data/delay_skl_64.txt};
\addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=skl,
    y=Scan-B,
]{data/delay_skl_64.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-1.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_speed.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=3 by 1,}, %vertical sep=1cm},
    width=0.27\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    xtick = {1,2,3,4,5},
    xticklabels = {$50$,$100$,$200$,$500$,$1000$}, 
    yticklabel style = {font = \tiny,
    /pgf/number format,
    	    fixed,
            fixed zerofill,
    	    precision=2},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[%tick style={draw=none},
        xlabel={$t-\tau$},
        ylabel={AUC},
        title={$N=64$},
        ymin = 0.895,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,%use comma,1000 sep={},
        scale only axis,scaled ticks=false,]
\addplot [style_truep,]
table [
    x=delta,
    y=truep,
]{data/AUC_64.txt};
% \addlegendentry{true $p$}

\addplot [style_qtewma,]
table [
    x=delta,
    y=qtewma,
]{data/AUC_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta2,]
table [
    x=delta,
    y=beta2,
]{data/AUC_64.txt};
% \addlegendentry{$\beta=2$}

\addplot [style_beta5,]
table [
    x=delta,
    y=beta5,
]{data/AUC_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_beta10,]
table [
    x=delta,
    y=beta10,
]{data/AUC_64.txt};
% \addlegendentry{$\beta=10$}

\nextgroupplot[%tick style={draw=none},
        xlabel={$t-\tau$},
        % ylabel={AUC},
        title={$N=128$},
        ymin = 0.915,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,%use comma,1000 sep={},
        scale only axis,scaled ticks=false,]
\addplot [style_truep,]
table [
    x=delta,
    y=truep,
]{data/AUC_128.txt};
% \addlegendentry{true $p$}

\addplot [style_qtewma,]
table [
    x=delta,
    y=qtewma,
]{data/AUC_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta2,]
table [
    x=delta,
    y=beta2,
]{data/AUC_128.txt};
% \addlegendentry{$\beta=2$}

\addplot [style_beta5,]
table [
    x=delta,
    y=beta5,
]{data/AUC_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_beta10,]
table [
    x=delta,
    y=beta10,
]{data/AUC_128.txt};
% \addlegendentry{$\beta=10$}

\nextgroupplot[%tick style={draw=none},
        xlabel={$t-\tau$},
        % ylabel={AUC},
        title={$N=256$},
        ymin = 0.91,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},
        /pgf/number format/.cd,%use comma,1000 sep={},
        scale only axis,scaled ticks=false,]
\addplot [style_truep,]
table [
    x=delta,
    y=truep,
]{data/AUC_256.txt};
\addlegendentry{QT-EWMA-oracle}

\addplot [style_qtewma,]
table [
    x=delta,
    y=qtewma,
]{data/AUC_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta2,]
table [
    x=delta,
    y=beta2,
]{data/AUC_256.txt};
\addlegendentry{$\beta=2$}

\addplot [style_beta5,]
table [
    x=delta,
    y=beta5,
]{data/AUC_256.txt};
\addlegendentry{$\beta=5$}

\addplot [style_beta10,]
table [
    x=delta,
    y=beta10,
]{data/AUC_256.txt};
\addlegendentry{$\beta=10$}

\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-1.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_spruce.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={spruce, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/spruce_arl_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/spruce_arl_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/spruce_arl_64.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/spruce_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={spruce, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/spruce_arl_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/spruce_arl_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/spruce_arl_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/spruce_arl_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/spruce_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={spruce, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=target,
    y=qt_ewma,
]{data/spruce_arl_256.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=target,
    y=update_5,
]{data/spruce_arl_256.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=target,
    y=qt_batch,
]{data/spruce_arl_256.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=target,
    y=spll_cpm,
]{data/spruce_arl_256.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/spruce_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={spruce, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=target,
    y=SPLL,
]{data/spruce_arl.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=target,
    y=QT-EWMA,
]{data/spruce_arl.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=target,
    y=QT,
]{data/spruce_arl.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=target,
    y=SPLL-CPM,
]{data/spruce_arl.txt};
% \addlegendentry{SPLL-CPM}

\addplot [
style_scanb,
]
table [
    x=target,
    y=scan-B,
]{data/spruce_arl.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 35,
        ytick = {0,5,...,50},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/spruce_delay_64.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/spruce_delay_64.txt};
\addlegendentry{update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/spruce_delay_64.txt};
\addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/spruce_delay_64.txt};
\addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,0) (63,4500)};
\addplot[dotted] coordinates{(39,0) (39,4500)};
\addplot[dotted] coordinates{(22,0) (22,4500)};
\addplot[dotted] coordinates{(9.5,0) (9.5,4500)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -100,
        ymax = 1450,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/spruce_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/spruce_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/spruce_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/spruce_delay_128.txt};
% \addlegendentry{QT}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/spruce_delay_128.txt};
% \addlegendentry{SPLL-CPM}



\addplot[dotted] coordinates{(63,-100) (63,5000)};
\addplot[dotted] coordinates{(39,-100) (39,5000)};
\addplot[dotted] coordinates{(22,-100) (22,5000)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -50,
        ymax = 1000,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_qtewma,
]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/spruce_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [
style_beta5,
]
table [
    x=update_5_fa,
    y=update_5,
]{data/spruce_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [
style_qt,
]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/spruce_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,4000)(20,4000)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [
style_cpm,
]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/spruce_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/spruce_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,-100) (63,5000)};
\addplot[dotted] coordinates{(39,-100) (39,5000)};
\addplot[dotted] coordinates{(22,-100) (22,5000)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,5000)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = -50,
        ymax = 700,
        ytick = {0,100,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [
style_spll,
]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/spruce_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [
style_qtewma,
]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/spruce_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [
style_qt,
]
table [
    x=QT_fa,
    y=QT,
]{data/spruce_delay_4096.txt};
% \addlegendentry{QT}



\addplot [
style_cpm,
]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/spruce_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/spruce_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,-100) (63,3500)};
\addplot[dotted] coordinates{(39,-100) (39,3500)};
\addplot[dotted] coordinates{(22,-100) (22,3500)};
\addplot[dotted] coordinates{(9.5,-100) (9.5,3500)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_stop.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=3 by 1,}, %vertical sep=1cm},
    width=0.27\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=16,N=64$},
        ylabel={detection delay},
        xlabel={$\tau$},
        % ymin = 0,
        % ymax = 2300,
        ytick = {600,700,...,1600},
        xtick = {250,500,750,1000},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_truep,]
% table [
%     x=cp,
%     y=qt_ewma_true,
% ]{data/stop_update_16_64_2000.txt};
% \addlegendentry{oracle}

\addplot [style_qtewma,]
table [
    x=cp,
    y=qt_ewma,
]{data/stop_update_16_64_2000.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=cp,
    y=update,
]{data/stop_update_16_64_2000.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_stop512,]
table [
    x=cp,
    y=stop512,
]{data/stop_update_16_64_2000.txt};
% \addlegendentry{stop 512}

\addplot [style_stop1024,]
table [
    x=cp,
    y=stop1024,
]{data/stop_update_16_64_2000.txt};
% \addlegendentry{stop 1024}

\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=16,N=128$},
        %ylabel={detection delay},
        xlabel={$\tau$},
        % ymin = 0,
        % ymax = 2300,
        ytick = {500,600,...,1000},
        xtick = {250,500,750,1000},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_truep,]
% table [
%     x=cp,
%     y=qt_ewma_true,
% ]{data/stop_update_16_128_2000.txt};
% \addlegendentry{oracle}

\addplot [style_qtewma,]
table [
    x=cp,
    y=qt_ewma,
]{data/stop_update_16_128_2000.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=cp,
    y=update,
]{data/stop_update_16_128_2000.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_stop512,]
table [
    x=cp,
    y=stop512,
]{data/stop_update_16_128_2000.txt};
% \addlegendentry{stop 512}

\addplot [style_stop1024,]
table [
    x=cp,
    y=stop1024,
]{data/stop_update_16_128_2000.txt};
% \addlegendentry{stop 1024}

\nextgroupplot[%tick style={draw=none},
        title={Gaussian, $d=16,N=256$},
        %ylabel={detection delay},
        xlabel={$\tau$},
        % ymin = 0,
        % ymax = 2300,
        ytick = {500,550,...,1000},
        xtick = {250,500,750,1000},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
% \addplot [style_truep,]
% table [
%     x=cp,
%     y=qt_ewma_true,
% ]{data/stop_update_16_256_2000.txt};
% \addlegendentry{QT-EWMA-oracle}

\addplot [style_qtewma,]
table [
    x=cp,
    y=qt_ewma,
]{data/stop_update_16_256_2000.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=cp,
    y=update,
]{data/stop_update_16_256_2000.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_stop512,]
table [
    x=cp,
    y=stop512,
]{data/stop_update_16_256_2000.txt};
\addlegendentry{$S=512$}

\addplot [style_stop1024,]
table [
    x=cp,
    y=stop1024,
]{data/stop_update_16_256_2000.txt};
\addlegendentry{$S=1024$}



\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-1.3cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> new_plots/main_uci.tex <==
\begin{tikzpicture}
\begin{groupplot}[ % THESE OPTIONS HOLD FOR EVERY SUBPLOT (SUBPLOT-SPECIFIC OPTIONS CAN BE SET IN EACH SUBPLOT)
    group style={group size=4 by 2, vertical sep=1cm},
    width=0.19\textwidth,
    height=0.135\textwidth,
    title style = {font=\scriptsize,
%        at={(0.5, 0.9)},
    },
    scale only axis,
    % ymajorgrids,
    xlabel style = {anchor = near ticklabel, 
        	at = {(0.5,-0.1)},font=\scriptsize},
    ylabel style = {font=\scriptsize},
    xticklabel style = {font = \tiny},
    yticklabel style = {font = \tiny},
    % xtick = {2,4,...,10},
    %yticklabels={,,},
    % minor xtick = {1,3,...,11},
    % xmin=1.5,
    % xmax=10.5,
    % xlabel={$M$},
    %xlabel style = {align=center},
    %xlabel style = {anchor = near ticklabel, at = {(0.5,0.04)}},
    %ylabel style = {anchor = near ticklabel, at = {(0.15,0.5)}},
    %yticklabel style = {font = \small},
    % legend columns=7, 
    % legend style={at={(0,.-05)},   % where in the figure
    % 	anchor=north east,          % which corner is "at" referring to
    % 	font=\small,                
    % 	legend cell align=left},
    %reverse legend
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},ylabel={empirical $\arl{0}$},title={UCI+credit, $N=64$},
        ymin = 0,
        % ymax = 12600,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/uci_avg_arl_64.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/uci_avg_arl_64.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/uci_avg_arl_64.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/uci_avg_arl_64.txt};
% \addlegendentry{SPLL-CPM}

\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={UCI+credit, $N=128$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/uci_avg_arl_128.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/uci_avg_arl_128.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/uci_avg_arl_128.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/uci_avg_arl_128.txt};
% \addlegendentry{SPLL-CPM}
%
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/uci_avg_arl_128.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={UCI+credit, $N=256$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=qt_ewma,
]{data/uci_avg_arl_256.txt};
% \addlegendentry{QT-EWMA}
%
\addplot [style_beta5,]
table [
    x=target,
    y=update_5,
]{data/uci_avg_arl_256.txt};
% \addlegendentry{$\beta=5$}
%
\addplot [style_qt,]
table [
    x=target,
    y=qt_batch,
]{data/uci_avg_arl_256.txt};
% \addlegendentry{QT}
%
\addplot [style_cpm,]
table [
    x=target,
    y=spll_cpm,
]{data/uci_avg_arl_256.txt};
% \addlegendentry{SPLL-CPM}
\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/uci_avg_arl_256.txt};
% \addlegendentry{Scan-B}
%
\nextgroupplot[tick style={draw=none},xlabel={target $\arl{0}$},title={UCI+credit, $N=4096$},
        ymin = 0,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true, xtick = {500,1000,2000,5000}, xticklabels = {$500\;\;$,$\;\;1000$,$\;2000$,$5000$},legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=target,
    y=QT-EWMA,
]{data/uci_avg_arl_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=target,
    y=QT,
]{data/uci_avg_arl_4096.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_spll,]
table [
    x=target,
    y=SPLL,
]{data/uci_avg_arl_4096.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=target,
    y=SPLL-CPM,
]{data/uci_avg_arl_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot [style_scanb,]
table [
    x=target,
    y=scan-B,
]{data/uci_avg_arl_4096.txt};
% \addlegendentry{Scan-B}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[%tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1900,
        ytick = {0,250,...,5000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/uci_avg_delay_64.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/uci_avg_delay_64.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/uci_avg_delay_64.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/uci_avg_delay_64.txt};
% \addlegendentry{SPLL-CPM}

\addplot[dotted] coordinates{(63,50) (63,2100)};
\addplot[dotted] coordinates{(39,50) (39,2100)};
\addplot[dotted] coordinates{(22,50) (22,2100)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2100)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1700,
        ytick = {0,250,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/uci_avg_delay_128.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/uci_avg_delay_128.txt};
% \addlegendentry{$\beta=5$}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/uci_avg_delay_128.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/uci_avg_delay_128.txt};
% \addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/uci_avg_delay_128.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,3700)};
\addplot[dotted] coordinates{(39,50) (39,3700)};
\addplot[dotted] coordinates{(22,50) (22,3700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,3700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1180,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\scriptsize, legend to name = grouplegend,},/pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_qtewma,]
table [
    x=qt_ewma_fa,
    y=qt_ewma,
]{data/uci_avg_delay_256.txt};
\addlegendentry{QT-EWMA}

\addplot [style_beta5,]
table [
    x=update_5_fa,
    y=update_5,
]{data/uci_avg_delay_256.txt};
\addlegendentry{QT-EWMA-update}

\addplot [style_qt,]
table [
    x=qt_batch_fa,
    y=qt_batch,
]{data/uci_avg_delay_256.txt};
\addlegendentry{QuantTree~\cite{boracchi2018quanttree}}

\addplot [style_spll,]
coordinates{(10,-100)(20,-100)};
\addlegendentry{SPLL~\cite{kuncheva2011change}}

\addplot [style_cpm,]
table [
    x=spll_cpm_fa,
    y=spll_cpm,
]{data/uci_avg_delay_256.txt};
\addlegendentry{SPLL-CPM}

\addplot[style_scanb]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/uci_avg_delay_256.txt};
\addlegendentry{Scan-B~\cite{li2015m}}

\addplot[dotted] coordinates{(63,50) (63,2700)};
\addplot[dotted] coordinates{(39,50) (39,2700)};
\addplot[dotted] coordinates{(22,50) (22,2700)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2700)};

\nextgroupplot[%tick style={draw=none},
        %ylabel={detection delay},
        xlabel={false alarm rate (\%)},
        ymin = 0,
        ymax = 1050,
        ytick = {0,200,...,4000},
        xtick = {0,10,...,100},
        %ymajorgrids=true,
        %xmajorgrids=true,,
        %legend style={at={($(0,0)+(0cm,0cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center, font=\small, %legend to name = grouplegend,},
        /pgf/number format/.cd,use comma,1000 sep={},scale only axis,scaled ticks=false,]
\addplot [style_spll,]
table [
    x=SPLL_fa,
    y=SPLL,
]{data/uci_avg_delay_4096.txt};
% \addlegendentry{SPLL}

\addplot [style_qtewma,]
table [
    x=QT-EWMA_fa,
    y=QT-EWMA,
]{data/uci_avg_delay_4096.txt};
% \addlegendentry{QT-EWMA}

\addplot [style_qt,]
table [
    x=QT_fa,
    y=QT,
]{data/uci_avg_delay_4096.txt};
% \addlegendentry{QT}

\addplot [style_cpm,]
table [
    x=SPLL-CPM_fa,
    y=SPLL-CPM,
]{data/uci_avg_delay_4096.txt};
% \addlegendentry{SPLL-CPM}

\addplot[
style_scanb
]
table [
    x=scan-B_fa,
    y=scan-B,
]{data/uci_avg_delay_4096.txt};
% \addlegendentry{Scan-B}

\addplot[dotted] coordinates{(63,50) (63,2300)};
\addplot[dotted] coordinates{(39,50) (39,2300)};
\addplot[dotted] coordinates{(22,50) (22,2300)};
\addplot[dotted] coordinates{(9.5,50) (9.5,2300)};
\end{groupplot}
\node[align=center] at ($(group c1r1.south west)!.5!(group c1r1.south east) + (0cm,-0.8cm)$) {\scriptsize(a)};
\node[align=center] at ($(group c2r1.south west)!.5!(group c2r1.south east) + (0cm,-0.8cm)$) {\scriptsize(b)};
\node[align=center] at ($(group c3r1.south west)!.5!(group c3r1.south east) + (0cm,-0.8cm)$) {\scriptsize(c)};
\node[align=center] at ($(group c4r1.south west)!.5!(group c4r1.south east) + (0cm,-0.8cm)$) {\scriptsize(d)};
\node[align=center] at ($(group c1r2.south west)!.5!(group c1r2.south east) + (0cm,-0.8cm)$) {\scriptsize(e)};
\node[align=center] at ($(group c2r2.south west)!.5!(group c2r2.south east) + (0cm,-0.8cm)$) {\scriptsize(f)};
\node[align=center] at ($(group c3r2.south west)!.5!(group c3r2.south east) + (0cm,-0.8cm)$) {\scriptsize(g)};
\node[align=center] at ($(group c4r2.south west)!.5!(group c4r2.south east) + (0cm,-0.8cm)$) {\scriptsize(h)};
\node at ($(group c2r2)!.5!(group c3r2) + (0cm,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%

==> tikz/auc_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_auc,
        % tick style={draw=none},
        xlabel={$t-\tau$\\(b)},
        % ylabel={AUC},
        title={$N=128$},
        ymin = 0.915,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        % ymajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=delta,
            y=truep,
        ]{data/AUC_128.txt};
        % \addlegendentry{true $p$}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=delta,
            y=qtewma,
        ]{data/AUC_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta2,
        ]
        table [
            x=delta,
            y=beta2,
        ]{data/AUC_128.txt};
        % \addlegendentry{$\beta=2$}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=delta,
            y=beta5,
        ]{data/AUC_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_beta10,
        ]
        table [
            x=delta,
            y=beta10,
        ]{data/AUC_128.txt};
        % \addlegendentry{$\beta=10$}
        
    \end{axis}


\end{tikzpicture}

==> tikz/auc_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_auc,
        % tick style={draw=none},
        xlabel={$t-\tau$\\(c)},
        % ylabel={AUC},
        title={$N=256$},
        ymin = 0.91,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        % ymajorgrids=true,
%        
        legend style={at={(1.01,1)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=delta,
            y=truep,
        ]{data/AUC_256.txt};
        \addlegendentry{oracle}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=delta,
            y=qtewma,
        ]{data/AUC_256.txt};
        \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta2,
        ]
        table [
            x=delta,
            y=beta2,
        ]{data/AUC_256.txt};
        \addlegendentry{$\beta=2$}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=delta,
            y=beta5,
        ]{data/AUC_256.txt};
        \addlegendentry{$\beta=5$}
        
        \addplot [
        style_beta10,
        ]
        table [
            x=delta,
            y=beta10,
        ]{data/AUC_256.txt};
        \addlegendentry{$\beta=10$}
        
    \end{axis}


\end{tikzpicture}

==> tikz/auc_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_auc,
        % tick style={draw=none},
        xlabel={$t-\tau$\\(a)},
        ylabel={AUC},
        title={$N=64$},
        ymin = 0.895,
        ymax = 1.005,
        ytick = {0.9,0.92,...,1},
        % ymajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=delta,
            y=truep,
        ]{data/AUC_64.txt};
        % \addlegendentry{true $p$}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=delta,
            y=qtewma,
        ]{data/AUC_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta2,
        ]
        table [
            x=delta,
            y=beta2,
        ]{data/AUC_64.txt};
        % \addlegendentry{$\beta=2$}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=delta,
            y=beta5,
        ]{data/AUC_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_beta10,
        ]
        table [
            x=delta,
            y=beta10,
        ]{data/AUC_64.txt};
        % \addlegendentry{$\beta=10$}
        
    \end{axis}


\end{tikzpicture}

==> tikz/auc_K.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_bins,
        % tick style={draw=none},
        xlabel={$K$},
        ylabel={AUC},
        title={Gaussian, $d=4,16,64$},
        % ymin = 0.895,
        % ymax = 1.005,
        ytick = {0.64,0.66,...,0.8},
        ymajorgrids=true,
%        
        yticklabel style = {font = \tiny,
            /pgf/number format,
    	    fixed,
            fixed zerofill,
    	    precision=2},
        legend style={at={(0.5,-0.32)},
        	%anchor=north west, 
        	font=\scriptsize,
        	%legend cell align=left,
        	legend columns=-1,fill=none,draw=black,anchor=center,align=center,
        	},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x expr=\coordindex,
            y=N4096,
        ]{data/AUC_K.txt};
        \addlegendentry{$N=4096$}
        
        \addplot [
        style_qt,
        ]
        table [
            x expr=\coordindex,
            y=N2048,
        ]{data/AUC_K.txt};
        \addlegendentry{$N=2048$}
        
        \addplot [
        style_stop1024,
        ]
        table [
            x expr=\coordindex,
            y=N1024,
        ]{data/AUC_K.txt};
        \addlegendentry{$N=1024$}
        
        \addplot [
        style_stop512,
        ]
        table [
            x expr=\coordindex,
            y=N512,
        ]{data/AUC_K.txt};
        \addlegendentry{$N=512$}
        
    \end{axis}


\end{tikzpicture}

==> tikz/credit_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={credit, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/credit_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/credit_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/credit_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/credit_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/credit_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/credit_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={credit, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/credit_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/credit_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/credit_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/credit_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/credit_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/credit_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={credit, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/credit_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/credit_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/credit_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/credit_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/credit_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/credit_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={credit, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/credit_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/credit_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/credit_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/credit_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/credit_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/credit_delay_128.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/credit_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/credit_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/credit_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/credit_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,3000)};
        \addplot[dotted] coordinates{(39,50) (39,3000)};
        \addplot[dotted] coordinates{(22,50) (22,3000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3000)};
    \end{axis}


\end{tikzpicture}

==> tikz/credit_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,1000,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/credit_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/credit_delay_256.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/credit_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/credit_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/credit_delay_256.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,3000)};
        \addplot[dotted] coordinates{(39,50) (39,3000)};
        \addplot[dotted] coordinates{(22,50) (22,3000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3000)};
    \end{axis}


\end{tikzpicture}

==> tikz/credit_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/credit_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/credit_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/credit_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/credit_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/credit_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,2500)};
        \addplot[dotted] coordinates{(39,50) (39,2500)};
        \addplot[dotted] coordinates{(22,50) (22,2500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2500)};
    \end{axis}


\end{tikzpicture}

==> tikz/credit_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/credit_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/credit_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/credit_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/credit_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,3300)};
        \addplot[dotted] coordinates{(39,50) (39,3300)};
        \addplot[dotted] coordinates{(22,50) (22,3300)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3300)};
    \end{axis}


\end{tikzpicture}

==> tikz/delay_skl_16.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_skl,
        tick style={draw=none},
        xlabel={sKL\\(b)},
        % ylabel={detection delay},
        title={Gaussian, $d=16$, $N=4096$},
        ytick = {0,250,...,1000},
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=skl,
            y=qt_ewma,
        ]{data/delay_skl_16.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=skl,
            y=qt_batch,
        ]{data/delay_skl_16.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_spll,
        ]
        table [
            x=skl,
            y=spll,
        ]{data/delay_skl_16.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=skl,
            y=spll_cpm,
        ]{data/delay_skl_16.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=skl,
            y=Scan-B,
        ]{data/delay_skl_16.txt};
        % \addlegendentry{Scan-B}
        

    \end{axis}


\end{tikzpicture}

==> tikz/delay_skl_4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_skl,
        tick style={draw=none},
        xlabel={sKL\\(a)},
        ylabel={detection delay},
        title={Gaussian, $d=4$, $N=4096$},
        ytick = {0,100,...,700},
        /pgf/number format/.cd,
        % use comma,
        % 1000 sep={},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=skl,
            y=qt_ewma,
        ]{data/delay_skl_4.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=skl,
            y=qt_batch,
        ]{data/delay_skl_4.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_spll,
        ]
        table [
            x=skl,
            y=spll,
        ]{data/delay_skl_4.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=skl,
            y=spll_cpm,
        ]{data/delay_skl_4.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=skl,
            y=Scan-B,
        ]{data/delay_skl_4.txt};
        % \addlegendentry{Scan-B}
        

    \end{axis}


\end{tikzpicture}

==> tikz/delay_skl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_skl,
        tick style={draw=none},
        xlabel={sKL\\(c)},
        % ylabel={detection delay},
        title={Gaussian, $d=64$, $N=4096$},
        ytick = {0,250,...,1500},
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(1.01,1)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=skl,
            y=qt_ewma,
        ]{data/delay_skl_64.txt};
        \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=skl,
            y=qt_batch,
        ]{data/delay_skl_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_spll,
        ]
        table [
            x=skl,
            y=spll,
        ]{data/delay_skl_64.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=skl,
            y=spll_cpm,
        ]{data/delay_skl_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=skl,
            y=Scan-B,
        ]{data/delay_skl_64.txt};
        \addlegendentry{Scan-B}
        

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_16_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=16, N=128$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(0,1.1)},
        	anchor=south west, 
        	font=\tiny,
        % 	legend cell align=left
        	legend columns=-1},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_16_128.txt};
        \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_16_128.txt};
        \addlegendentry{QT-EWMA-update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_16_128.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_16_128.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_16_128.txt};
        \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_16_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=16, N=256$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_16_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_16_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_16_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_16_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_16_256.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_16_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=16, N=4096$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/gaussian_arl_16.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/gaussian_arl_16.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/gaussian_arl_16.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/gaussian_arl_16.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_16.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_16_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
% \nextgroupplot[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=16, N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
        %        
        % legend style={at={(.99,.34)},
        % 	anchor=north east, 
        % 	font=\tiny,
        % 	legend cell align=left},
        ]
        %
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_16_64.txt};
        % \addlegendentry{QT-EWMA}
        %
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_16_64.txt};
        % \addlegendentry{$\beta=5$}
        %
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_16_64.txt};
        % \addlegendentry{QT}
        %
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_16_64.txt};
        % \addlegendentry{SPLL-CPM}
    \end{axis}
\end{tikzpicture}

==> tikz/gaussian_arl_4_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=4, N=128$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_4_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_4_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_4_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_4_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_4_128.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_4_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=4, N=256$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_4_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_4_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_4_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_4_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_4_256.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_4_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=4, N=4096$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/gaussian_arl_4.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/gaussian_arl_4.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/gaussian_arl_4.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/gaussian_arl_4.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_4.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_4_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=4, N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_4_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_4_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_4_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_4_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_64_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=64, N=128$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_64_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_64_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_64_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_64_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_64_128.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_64_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=64, N=256$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_64_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_64_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_64_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_64_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_64_256.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_64_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=64, N=4096$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/gaussian_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/gaussian_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/gaussian_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/gaussian_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/gaussian_arl_64.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_arl_64_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={Gaussian, $d=64, N=64$},
        ymin = 0,
        ymax = 12500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/gaussian_arl_64_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/gaussian_arl_64_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/gaussian_arl_64_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/gaussian_arl_64_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_16_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,4000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_16_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_16_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_16_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_16_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_16_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,3500)};
        \addplot[dotted] coordinates{(39,50) (39,3500)};
        \addplot[dotted] coordinates{(22,50) (22,3500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3500)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_16_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,2500},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_16_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_16_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_16_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_16_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_16_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,2500)};
        \addplot[dotted] coordinates{(39,50) (39,2500)};
        \addplot[dotted] coordinates{(22,50) (22,2500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2500)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_16_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=spll_fa,
            y=spll,
        ]{data/gaussian_delay_16_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_16_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_16_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_16_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_16_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,2200)};
        \addplot[dotted] coordinates{(39,50) (39,2200)};
        \addplot[dotted] coordinates{(22,50) (22,2200)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2200)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_16_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,1000,...,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_16_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_16_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_16_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_16_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,5000)};
        \addplot[dotted] coordinates{(39,50) (39,5000)};
        \addplot[dotted] coordinates{(22,50) (22,5000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,5000)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_4_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,4000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_4_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_4_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_4_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_4_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_4_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1500)};
        \addplot[dotted] coordinates{(39,50) (39,1500)};
        \addplot[dotted] coordinates{(22,50) (22,1500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1500)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_4_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,2500},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_4_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_4_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_4_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_4_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_4_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1000)};
        \addplot[dotted] coordinates{(39,50) (39,1000)};
        \addplot[dotted] coordinates{(22,50) (22,1000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1000)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_4_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,100,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=spll_fa,
            y=spll,
        ]{data/gaussian_delay_4_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_4_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_4_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_4_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_4_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,700)};
        \addplot[dotted] coordinates{(39,50) (39,700)};
        \addplot[dotted] coordinates{(22,50) (22,700)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,700)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_4_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_4_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_4_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_4_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_4_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,3100)};
        \addplot[dotted] coordinates{(39,50) (39,3100)};
        \addplot[dotted] coordinates{(22,50) (22,3100)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3100)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_64_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,1000,...,4000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_64_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_64_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_64_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_64_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_64_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,4500)};
        \addplot[dotted] coordinates{(39,50) (39,4500)};
        \addplot[dotted] coordinates{(22,50) (22,4500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,4500)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_64_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,1000,...,4000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_64_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_64_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_64_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_64_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_64_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,4200)};
        \addplot[dotted] coordinates{(39,50) (39,4200)};
        \addplot[dotted] coordinates{(22,50) (22,4200)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,4200)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_64_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,1000,...,4000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=spll_fa,
            y=spll,
        ]{data/gaussian_delay_64_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_64_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_64_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_64_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/gaussian_delay_64_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,3800)};
        \addplot[dotted] coordinates{(39,50) (39,3800)};
        \addplot[dotted] coordinates{(22,50) (22,3800)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,3800)};
    \end{axis}


\end{tikzpicture}

==> tikz/gaussian_delay_64_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,2000,...,6000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/gaussian_delay_64_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/gaussian_delay_64_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/gaussian_delay_64_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/gaussian_delay_64_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,6500)};
        \addplot[dotted] coordinates{(39,50) (39,6500)};
        \addplot[dotted] coordinates{(22,50) (22,6500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,6500)};
    \end{axis}


\end{tikzpicture}

==> tikz/insects_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        % ylabel={empirical $\arl{0}$},
        title={INSECTS, $N=128$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/insects_avg_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/insects_avg_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/insects_avg_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/insects_avg_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/insects_avg_arl_128.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/insects_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={empirical $\arl{0}$},
        title={INSECTS, $N=256$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/insects_avg_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/insects_avg_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/insects_avg_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/insects_avg_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/insects_avg_arl_256.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/insects_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={INSECTS, $N=4096$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/insects_arl_4096.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/insects_arl_4096.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/insects_arl_4096.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/insects_arl_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/insects_arl_4096.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/insects_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={INSECTS, $N=64$},
        ymin = 0,
        ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/insects_avg_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/insects_avg_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/insects_avg_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/insects_avg_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/insects_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,2500},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/insects_avg_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/insects_avg_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/insects_avg_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/insects_avg_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/insects_avg_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1500)};
        \addplot[dotted] coordinates{(39,50) (39,1500)};
        \addplot[dotted] coordinates{(22,50) (22,1500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1500)};
    \end{axis}


\end{tikzpicture}

==> tikz/insects_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/insects_avg_delay_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/insects_avg_delay_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/insects_avg_delay_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/insects_avg_delay_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/insects_avg_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1500)};
        \addplot[dotted] coordinates{(39,50) (39,1500)};
        \addplot[dotted] coordinates{(22,50) (22,1500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1500)};
    \end{axis}


\end{tikzpicture}

==> tikz/insects_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/insects_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/insects_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/insects_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/insects_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/insects_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1500)};
        \addplot[dotted] coordinates{(39,50) (39,1500)};
        \addplot[dotted] coordinates{(22,50) (22,1500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1500)};
    \end{axis}


\end{tikzpicture}

==> tikz/insects_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/insects_avg_delay_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/insects_avg_delay_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/insects_avg_delay_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/insects_avg_delay_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,1700)};
        \addplot[dotted] coordinates{(39,50) (39,1700)};
        \addplot[dotted] coordinates{(22,50) (22,1700)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1700)};
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={lodgepole, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/lodgepole_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/lodgepole_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/lodgepole_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/lodgepole_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/lodgepole_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={lodgepole, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/lodgepole_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/lodgepole_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/lodgepole_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/lodgepole_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/lodgepole_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={lodgepole, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/lodgepole_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/lodgepole_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/lodgepole_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/lodgepole_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/lodgepole_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={lodgepole, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/lodgepole_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/lodgepole_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/lodgepole_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/lodgepole_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/lodgepole_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/lodgepole_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/lodgepole_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/lodgepole_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/lodgepole_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1300)};
        \addplot[dotted] coordinates{(39,50) (39,1300)};
        \addplot[dotted] coordinates{(22,50) (22,1300)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1300)};
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,200,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/lodgepole_delay_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/lodgepole_delay_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/lodgepole_delay_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/lodgepole_delay_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/lodgepole_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,900)};
        \addplot[dotted] coordinates{(39,50) (39,900)};
        \addplot[dotted] coordinates{(22,50) (22,900)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,900)};
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,200,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/lodgepole_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/lodgepole_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/lodgepole_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/lodgepole_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/lodgepole_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,650)};
        \addplot[dotted] coordinates{(39,50) (39,650)};
        \addplot[dotted] coordinates{(22,50) (22,650)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,650)};
    \end{axis}


\end{tikzpicture}

==> tikz/lodgepole_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,10,...,100},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/lodgepole_delay_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/lodgepole_delay_64.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/lodgepole_delay_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/lodgepole_delay_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,0) (63,32)};
        \addplot[dotted] coordinates{(39,0) (39,32)};
        \addplot[dotted] coordinates{(22,0) (22,32)};
        \addplot[dotted] coordinates{(9.5,0) (9.5,32)};
    \end{axis}


\end{tikzpicture}

==> tikz/nino_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={ni\~no, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/nino_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/nino_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/nino_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/nino_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/nino_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/nino_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={ni\~no, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/nino_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/nino_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/nino_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/nino_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/nino_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/nino_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={ni\~no, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/nino_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/nino_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/nino_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/nino_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/nino_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/nino_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={ni\~no, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/nino_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/nino_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/nino_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/nino_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/nino_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/nino_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/nino_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/nino_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/nino_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/nino_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,2000)};
        \addplot[dotted] coordinates{(39,50) (39,2000)};
        \addplot[dotted] coordinates{(22,50) (22,2000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2000)};
    \end{axis}


\end{tikzpicture}

==> tikz/nino_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/nino_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/nino_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/nino_delay_256.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/nino_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/nino_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1900)};
        \addplot[dotted] coordinates{(39,50) (39,1900)};
        \addplot[dotted] coordinates{(22,50) (22,1900)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1900)};
    \end{axis}


\end{tikzpicture}

==> tikz/nino_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/nino_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/nino_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/nino_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/nino_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/nino_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1800)};
        \addplot[dotted] coordinates{(39,50) (39,1800)};
        \addplot[dotted] coordinates{(22,50) (22,1800)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1800)};
    \end{axis}


\end{tikzpicture}

==> tikz/nino_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/nino_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/nino_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/nino_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/nino_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,2600)};
        \addplot[dotted] coordinates{(39,50) (39,2600)};
        \addplot[dotted] coordinates{(22,50) (22,2600)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2600)};
    \end{axis}


\end{tikzpicture}

==> tikz/particle_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={particle, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/particle_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/particle_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/particle_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/particle_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/particle_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/particle_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={particle, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/particle_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/particle_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/particle_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/particle_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/particle_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/particle_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={particle, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/particle_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/particle_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/particle_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/particle_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/particle_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/particle_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={particle, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/particle_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/particle_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/particle_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/particle_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/particle_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/particle_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/particle_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/particle_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/particle_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/particle_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1900)};
        \addplot[dotted] coordinates{(39,50) (39,1900)};
        \addplot[dotted] coordinates{(22,50) (22,1900)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1900)};
    \end{axis}


\end{tikzpicture}

==> tikz/particle_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/particle_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/particle_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/particle_delay_256.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/particle_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/particle_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1100)};
        \addplot[dotted] coordinates{(39,50) (39,1100)};
        \addplot[dotted] coordinates{(22,50) (22,1100)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1100)};
    \end{axis}


\end{tikzpicture}

==> tikz/particle_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/particle_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/particle_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/particle_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/particle_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/particle_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1500)};
        \addplot[dotted] coordinates{(39,50) (39,1500)};
        \addplot[dotted] coordinates{(22,50) (22,1500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1500)};
    \end{axis}


\end{tikzpicture}

==> tikz/particle_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/particle_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/particle_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/particle_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/particle_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,2000)};
        \addplot[dotted] coordinates{(39,50) (39,2000)};
        \addplot[dotted] coordinates{(22,50) (22,2000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2000)};
    \end{axis}


\end{tikzpicture}

==> tikz/protein_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={protein, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/protein_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/protein_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/protein_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/protein_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/protein_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/protein_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={protein, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/protein_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/protein_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/protein_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/protein_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/protein_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/protein_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={protein, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/protein_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/protein_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/protein_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/protein_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/protein_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/protein_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={protein, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/protein_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/protein_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/protein_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/protein_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/protein_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/protein_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/protein_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/protein_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/protein_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/protein_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1700)};
        \addplot[dotted] coordinates{(39,50) (39,1700)};
        \addplot[dotted] coordinates{(22,50) (22,1700)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1700)};
    \end{axis}


\end{tikzpicture}

==> tikz/protein_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/protein_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/protein_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/protein_delay_256.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/protein_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/protein_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1100)};
        \addplot[dotted] coordinates{(39,50) (39,1100)};
        \addplot[dotted] coordinates{(22,50) (22,1100)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1100)};
    \end{axis}


\end{tikzpicture}

==> tikz/protein_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/protein_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/protein_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/protein_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/protein_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/protein_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1300)};
        \addplot[dotted] coordinates{(39,50) (39,1300)};
        \addplot[dotted] coordinates{(22,50) (22,1300)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1300)};
    \end{axis}


\end{tikzpicture}

==> tikz/protein_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/protein_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/protein_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/protein_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/protein_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,2000)};
        \addplot[dotted] coordinates{(39,50) (39,2000)};
        \addplot[dotted] coordinates{(22,50) (22,2000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2000)};
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={sensorless, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/sensorless_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/sensorless_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/sensorless_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/sensorless_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/sensorless_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={sensorless, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/sensorless_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/sensorless_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/sensorless_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/sensorless_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/sensorless_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={sensorless, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/sensorless_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/sensorless_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/sensorless_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/sensorless_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/sensorless_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={sensorless, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/sensorless_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/sensorless_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/sensorless_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/sensorless_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/sensorless_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/sensorless_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/sensorless_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/sensorless_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/sensorless_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1900)};
        \addplot[dotted] coordinates{(39,50) (39,1900)};
        \addplot[dotted] coordinates{(22,50) (22,1900)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1900)};
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/sensorless_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/sensorless_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/sensorless_delay_256.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/sensorless_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/sensorless_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1300)};
        \addplot[dotted] coordinates{(39,50) (39,1300)};
        \addplot[dotted] coordinates{(22,50) (22,1300)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1300)};
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/sensorless_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/sensorless_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/sensorless_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/sensorless_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/sensorless_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1000)};
        \addplot[dotted] coordinates{(39,50) (39,1000)};
        \addplot[dotted] coordinates{(22,50) (22,1000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1000)};
    \end{axis}


\end{tikzpicture}

==> tikz/sensorless_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,500,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/sensorless_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/sensorless_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/sensorless_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/sensorless_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,2500)};
        \addplot[dotted] coordinates{(39,50) (39,2500)};
        \addplot[dotted] coordinates{(22,50) (22,2500)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,2500)};
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={spruce, $N=128$},
        ymin = 0,
        % ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/spruce_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/spruce_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/spruce_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/spruce_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/spruce_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={spruce, $N=256$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/spruce_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/spruce_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/spruce_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/spruce_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/spruce_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={spruce, $N=4096$},
        ymin = 0,
        % ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/spruce_arl.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/spruce_arl.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/spruce_arl.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/spruce_arl.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/spruce_arl.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/spruce_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={spruce, $N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/spruce_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/spruce_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/spruce_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/spruce_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/spruce_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/spruce_delay_128.txt};
        % \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/spruce_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/spruce_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/spruce_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/spruce_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1300)};
        \addplot[dotted] coordinates{(39,50) (39,1300)};
        \addplot[dotted] coordinates{(22,50) (22,1300)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1300)};
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,200,...,2000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/spruce_delay_256.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/spruce_delay_256.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/spruce_delay_256.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/spruce_delay_256.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/spruce_delay_256.txt};
        \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,900)};
        \addplot[dotted] coordinates{(39,50) (39,900)};
        \addplot[dotted] coordinates{(22,50) (22,900)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,900)};
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,200,...,3000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/spruce_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/spruce_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/spruce_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/spruce_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/spruce_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,650)};
        \addplot[dotted] coordinates{(39,50) (39,650)};
        \addplot[dotted] coordinates{(22,50) (22,650)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,650)};
    \end{axis}


\end{tikzpicture}

==> tikz/spruce_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        % ymin = 0,
        % ymax = 8000,
        ytick = {0,10,...,100},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/spruce_delay_64.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/spruce_delay_64.txt};
        % \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/spruce_delay_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/spruce_delay_64.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,0) (63,40)};
        \addplot[dotted] coordinates{(39,0) (39,40)};
        \addplot[dotted] coordinates{(22,0) (22,40)};
        \addplot[dotted] coordinates{(9.5,0) (9.5,40)};
    \end{axis}


\end{tikzpicture}

==> tikz/stop_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_stop,
        % tick style={draw=none},
        xlabel={$\tau$\\(b)},
        % ylabel={detection delay},
        title={Gaussian, $d=16$, $N=128$},
        % ymin = 0.895,
        % ymax = 1.005,
        ytick = {500,550,...,1000},
        ymajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=cp,
            y=qt_ewma_true,
        ]{data/stop_update_16_128_2000.txt};
        % \addlegendentry{true $p$}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=cp,
            y=qt_ewma,
        ]{data/stop_update_16_128_2000.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=cp,
            y=update,
        ]{data/stop_update_16_128_2000.txt};
        % \addlegendentry{$\beta=2$}
        
        \addplot [
        style_stop512,
        ]
        table [
            x=cp,
            y=stop512,
        ]{data/stop_update_16_128_2000.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_stop1024,
        ]
        table [
            x=cp,
            y=stop1024,
        ]{data/stop_update_16_128_2000.txt};
        % \addlegendentry{$\beta=10$}
        
    \end{axis}


\end{tikzpicture}

==> tikz/stop_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_stop,
        % tick style={draw=none},
        xlabel={$\tau$\\(c)},
        % ylabel={detection delay},
        title={Gaussian, $d=16$, $N=256$},
        % ymin = 0.895,
        % ymax = 1.005,
        ytick = {500,550,...,1000},
        ymajorgrids=true,
%        
        legend style={at={(1.01,1)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=cp,
            y=qt_ewma_true,
        ]{data/stop_update_16_256_2000.txt};
        \addlegendentry{oracle}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=cp,
            y=qt_ewma,
        ]{data/stop_update_16_256_2000.txt};
        \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=cp,
            y=update,
        ]{data/stop_update_16_256_2000.txt};
        \addlegendentry{update}
        
        \addplot [
        style_stop512,
        ]
        table [
            x=cp,
            y=stop512,
        ]{data/stop_update_16_256_2000.txt};
        \addlegendentry{stop 512}
        
        \addplot [
        style_stop1024,
        ]
        table [
            x=cp,
            y=stop1024,
        ]{data/stop_update_16_256_2000.txt};
        \addlegendentry{stop 1024}
        
    \end{axis}


\end{tikzpicture}

==> tikz/stop_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_stop,
        % tick style={draw=none},
        xlabel={$\tau$\\(a)},
        ylabel={detection delay},
        title={Gaussian, $d=16$, $N=64$},
        % ymin = 0.895,
        % ymax = 1600,
        ytick = {600,700,...,1600},
        ymajorgrids=true,
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_truep,
        ]
        table [
            x=cp,
            y=qt_ewma_true,
        ]{data/stop_update_16_64_2000.txt};
        % \addlegendentry{oracle}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=cp,
            y=qt_ewma,
        ]{data/stop_update_16_64_2000.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=cp,
            y=update,
        ]{data/stop_update_16_64_2000.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_stop512,
        ]
        table [
            x=cp,
            y=stop512,
        ]{data/stop_update_16_64_2000.txt};
        % \addlegendentry{stop 512}
        
        \addplot [
        style_stop1024,
        ]
        table [
            x=cp,
            y=stop1024,
        ]{data/stop_update_16_64_2000.txt};
        % \addlegendentry{stop 1024}
        
    \end{axis}


\end{tikzpicture}

==> tikz/uci_arl_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(b)},
        title={UCI+credit, $N=128$},
        ymin = 0,
        ymax = 7500,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/uci_avg_arl_128.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/uci_avg_arl_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/uci_avg_arl_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/uci_avg_arl_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/uci_avg_arl_128.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/uci_arl_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(c)},
        % ylabel={AUC},
        title={UCI+credit, $N=256$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(0.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/uci_avg_arl_256.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/uci_avg_arl_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/uci_avg_arl_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/uci_avg_arl_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/uci_avg_arl_256.txt};
        % \addlegendentry{Scan-B}
        
    \end{axis}


\end{tikzpicture}

==> tikz/uci_arl_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(d)},
        % ylabel={empirical $\arl{0}$},
        title={UCI+credit, $N=4096$},
        ymin = 0,
        ymax = 7000,
        ytick = {500,1000,2000,5000},
        % yticklabels = {$500$, ,$2000$,$5000$},
        ymajorgrids=true,
        xmajorgrids=true,
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=target,
            y=SPLL,
        ]{data/uci_avg_arl_4096.txt};
        % \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=QT-EWMA,
        ]{data/uci_avg_arl_4096.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=QT,
        ]{data/uci_avg_arl_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=SPLL-CPM,
        ]{data/uci_avg_arl_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot [
        style_scanb,
        ]
        table [
            x=target,
            y=scan-B,
        ]{data/uci_avg_arl_4096.txt};
        % \addlegendentry{Scan-B}

    \end{axis}


\end{tikzpicture}

==> tikz/uci_arl_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_arl,
        tick style={draw=none},
        xlabel={target $\arl{0}$\\(a)},
        ylabel={empirical $\arl{0}$},
        title={UCI+credit, $N=64$},
        ymin = 0,
        ymax = 8000,
        ytick = {500,1000,2000,5000},
        ymajorgrids=true,
        xmajorgrids=true,
%        
        legend style={at={(.99,.34)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=target,
            y=qt_ewma,
        ]{data/uci_avg_arl_64.txt};
        % \addlegendentry{QT-EWMA}
        
        \addplot [
        style_beta5,
        ]
        table [
            x=target,
            y=update_5,
        ]{data/uci_avg_arl_64.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=target,
            y=qt_batch,
        ]{data/uci_avg_arl_64.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=target,
            y=spll_cpm,
        ]{data/uci_avg_arl_64.txt};
        % \addlegendentry{SPLL-CPM}
        

    \end{axis}


\end{tikzpicture}

==> tikz/uci_delay_128.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(f)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.01,.99)},
        	anchor=north west, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/uci_avg_delay_128.txt};
        \addlegendentry{Scan-B}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/uci_avg_delay_128.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/uci_avg_delay_128.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/uci_avg_delay_128.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/uci_avg_delay_128.txt};
        % \addlegendentry{SPLL-CPM}
        
        
        
        \addplot[dotted] coordinates{(63,50) (63,1600)};
        \addplot[dotted] coordinates{(39,50) (39,1600)};
        \addplot[dotted] coordinates{(22,50) (22,1600)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1600)};
    \end{axis}


\end{tikzpicture}

==> tikz/uci_delay_256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(g)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,1000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/uci_avg_delay_256.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/uci_avg_delay_256.txt};
        % \addlegendentry{$\beta=5$}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/uci_avg_delay_256.txt};
        % \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/uci_avg_delay_256.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/uci_avg_delay_256.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1100)};
        \addplot[dotted] coordinates{(39,50) (39,1100)};
        \addplot[dotted] coordinates{(22,50) (22,1100)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1100)};
    \end{axis}


\end{tikzpicture}

==> tikz/uci_delay_4096.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        % ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(h)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        ytick = {0,250,...,1000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        \addplot [
        style_spll,
        ]
        table [
            x=SPLL_fa,
            y=SPLL,
        ]{data/uci_avg_delay_4096.txt};
        \addlegendentry{SPLL}
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=QT-EWMA_fa,
            y=QT-EWMA,
        ]{data/uci_avg_delay_4096.txt};
        % \addlegendentry{QT-EWMA}

        \addplot [
        style_qt,
        ]
        table [
            x=QT_fa,
            y=QT,
        ]{data/uci_avg_delay_4096.txt};
        % \addlegendentry{QT}
        
        
        
        \addplot [
        style_cpm,
        ]
        table [
            x=SPLL-CPM_fa,
            y=SPLL-CPM,
        ]{data/uci_avg_delay_4096.txt};
        % \addlegendentry{SPLL-CPM}
        
        \addplot[
        style_scanb
        ]
        table [
            x=scan-B_fa,
            y=scan-B,
        ]{data/uci_avg_delay_4096.txt};
        % \addlegendentry{Scan-B}
        
        \addplot[dotted] coordinates{(63,50) (63,1000)};
        \addplot[dotted] coordinates{(39,50) (39,1000)};
        \addplot[dotted] coordinates{(22,50) (22,1000)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1000)};
    \end{axis}


\end{tikzpicture}

==> tikz/uci_delay_64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        style_delay,
        tick style={draw=none},
        ylabel={detection delay},
        xlabel={false alarm rate (\%)\\(e)},
        % title={$N=64$},
        ymin = 0,
        % ymax = 8000,
        % ytick = {500,1000,2000,5000},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % xminorgrid=true,
        % minor xtick = {63, 39, 22, 9.5},
%        
        legend style={at={(.99,.99)},
        	anchor=north east, 
        	font=\tiny,
        	legend cell align=left},
        ]
        
        
        
        \addplot [
        style_qtewma,
        ]
        table [
            x=qt_ewma_fa,
            y=qt_ewma,
        ]{data/uci_avg_delay_64.txt};
        \addlegendentry{QT-EWMA}

        \addplot [
        style_beta5,
        ]
        table [
            x=update_5_fa,
            y=update_5,
        ]{data/uci_avg_delay_64.txt};
        \addlegendentry{update}
        
        \addplot [
        style_qt,
        ]
        table [
            x=qt_batch_fa,
            y=qt_batch,
        ]{data/uci_avg_delay_64.txt};
        \addlegendentry{QT}
        
        \addplot [
        style_cpm,
        ]
        table [
            x=spll_cpm_fa,
            y=spll_cpm,
        ]{data/uci_avg_delay_64.txt};
        \addlegendentry{SPLL-CPM}
        
        \addplot[dotted] coordinates{(63,50) (63,1850)};
        \addplot[dotted] coordinates{(39,50) (39,1850)};
        \addplot[dotted] coordinates{(22,50) (22,1850)};
        \addplot[dotted] coordinates{(9.5,50) (9.5,1850)};
    \end{axis}


\end{tikzpicture}
